Fidelity-Aware Scheduling of Quantum Circuits on Multi-QPU Systems

High Performance Computing-Quantum Computing (HPCQC) platforms expose multiple Quantum Processing Units (QPUs) that may differ in size, topology, native gates, and noise characteristics. For current noisy devices, errors compound along the compiled circuits quickly, and minimizing them, that is, maximizing the circuits' execution fidelity, is essential for reliable results. Fidelity depends on the compilation to a specific target device: the same high-level circuit may produce different executables and, therefore, different expected fidelities across QPUs. We present a low-overhead fidelity-aware scheduling framework for multi-QPU systems based on a Graph Neural Network (GNN) that estimates, before compilation, the expected fidelity of each circuit on each available QPU. Then, a tunable scheduler uses these estimates to control the trade-off between execution fidelity and parallelism. Results show that this framework allows for approximating an exhaustive fidelity-based assignment, saving computational resources compared to a brute-force approach that compiles each circuit on every device.

==> imgs/circuitkz/dispatch_logic.tex <==
% Dispatch tick logic diagram.
% Loaded via \input{imgs/circuitkz/dispatch_logic} from methodology.tex.
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >={Stealth[length=2mm, width=1.4mm]},
    node distance=7mm,
    every node/.style={align=center, inner sep=3pt},
    %
    phase/.style={
        rectangle, rounded corners=3pt,
        draw=black!55, line width=0.5pt,
        text width=52mm, minimum height=10mm,
    },
    devbox/.style={
        rectangle, rounded corners=2pt,
        draw=black!55, line width=0.45pt,
        minimum width=14mm, minimum height=7mm,
        fill=red!10,
        font=\sffamily\footnotesize,
    },
    flow/.style={->, draw=black!60, line width=0.55pt},
]

% --- Phase 1: State inspection & snapshot construction --------------------
\node[phase, fill=blue!6, align=left] (p1) {
    \textbf{State inspection \& snapshot}\\[1pt]
    Pending circuits from unified queue\\
    Per-device: running count, calibration
};

% --- Phase 2: Fidelity-aware assignment (policy) -------------------------
\node[phase, fill=orange!15, below=of p1, align=left] (p2) {
    \textbf{Fidelity-aware assignment}\\[1pt]
    For each circuit $c$:\\
    \quad$\bullet$\; Retrieve $\hat{f}_{c,d}$ \\
    \quad$\bullet$\; Update load shares $s_d = \ell_d / L$ \\
    \quad$\bullet$\; $d^{*}\!(c) = \arg\max_d\;
        w\,\hat{f}_{c,d} - (1\!-\!w)\,s_d$ \\
    \quad$\bullet$\; Update load counter $\ell_{d^*(c)}$\\[1pt]
    Output: $\bigl\{d \mapsto [c_{i_1}, c_{i_2}, \ldots]\bigr\}$
};

% --- Three QPU boxes ------------------------------------------------------
\node[devbox] (d2) at ($(p2.south)+(0,-11mm)$) {QPU$_2$};
\node[devbox, left=4mm of d2] (d1) {QPU$_1$};
\node[devbox, right=4mm of d2] (d3) {QPU$_3$};

% --- Phase 3: Per-device execution pipeline -------------------------------
\node[phase, fill=teal!8, align=left] (p3) at ($(d2.south)+(0,-11mm)$) {
    \textbf{Per-device execution}\\[1pt]
    Transpile $\to$ submit $\to$ poll results
};

% === Arrows ===============================================================

% P1 -> P2
\draw[flow] (p1) -- (p2);

% Fork: P2 -> devices
\coordinate (fork) at ($(p2.south)+(0,-3.5mm)$);
\draw[draw=black!60, line width=0.55pt] (p2.south) -- (fork);
\draw[flow, rounded corners=1.5pt] (fork) -| (d1.north);
\draw[flow]                         (fork) --  (d2.north);
\draw[flow, rounded corners=1.5pt] (fork) -| (d3.north);

% Join: devices -> P3
\coordinate (join) at ($(p3.north)+(0,3.5mm)$);
\draw[draw=black!60, line width=0.55pt, rounded corners=1.5pt]
    (d1.south) |- (join);
\draw[draw=black!60, line width=0.55pt]
    (d2.south) -- (join);
\draw[draw=black!60, line width=0.55pt, rounded corners=1.5pt]
    (d3.south) |- (join);
\draw[flow] (join) -- (p3.north);

% Loop-back (dashed)
\draw[->, draw=black!40, line width=0.45pt, dashed, rounded corners=4pt]
    (p3.east) -- ++(8mm,0) |- (p1.east);

% "next tick" label along the loop-back
\node[font=\sffamily\scriptsize\itshape, text=black!40, rotate=90]
    at ($(p3.east)!0.5!(p1.east) + (11mm,0)$) {next tick};

\end{tikzpicture}


==> imgs/circuitkz/pipeline.tex <==
% End-to-end pipeline of the proposed framework.
% Loaded via \input{imgs/circuitkz/pipeline} from sections/methodology.tex.
\begin{tikzpicture}[
    font=\sffamily\small,
    >={Stealth[length=2.4mm, width=1.7mm]},
    node distance=4mm and 6mm,
    every node/.style={align=center, inner sep=3pt},
    %
    block/.style={
        rectangle, rounded corners=2pt,
        draw=black!55, line width=0.5pt,
        minimum height=12mm,
    },
    io/.style      ={block, fill=gray!10,   minimum width=18mm},
    pre/.style     ={block, fill=blue!7,    minimum width=22mm},
    model/.style   ={block, fill=teal!12,   minimum width=22mm},
    sched/.style   ={block, fill=orange!18, minimum width=22mm},
    compile/.style ={block, fill=red!5,   minimum height=8mm, minimum width=16mm},
    qpu/.style     ={block, fill=red!14,  minimum height=8mm, minimum width=22mm},
    knob/.style    ={
        circle, draw=black!55, line width=0.5pt,
        fill=yellow!28, minimum size=7.5mm, inner sep=0pt,
    },
    flow/.style    ={->, draw=black!65, line width=0.55pt},
    branch/.style  ={    draw=black!65, line width=0.55pt, rounded corners=1.5pt},
    arrlbl/.style  ={font=\scriptsize, color=black!75, fill=white, inner sep=1.2pt},
]

% --- Top pipeline (left to right) ----------------------------------------
\node[io]                          (batch) {Circuit\\batch\\$\{c_1,\dots,c_k\}$};
\node[pre,    right=of batch]      (dag)   {DAG\,$+$\\feature\\extraction};
\node[model,  right=of dag]        (gnn)   {GNN\\fidelity\\predictor};
\node[sched,  right=15mm of gnn]   (sch)   {Tunable\\scheduler};
\node[knob,   above=5mm of sch]    (alpha) {$w$};

% --- Three execution lanes -----------------------------------------------
\node[compile, right=13mm of sch, yshift= 11mm] (c1) {Compile};
\node[compile, right=13mm of sch, yshift= 0mm]  (c2) {Compile};
\node[compile, right=13mm of sch, yshift=-11mm] (c3) {Compile};

\node[qpu, right=5mm of c1] (q1) {EQE1\_Top};
\node[qpu, right=5mm of c2] (q2) {EQE1\_Bottom};
\node[qpu, right=5mm of c3] (q3) {QExa20};

% --- Main flow -----------------------------------------------------------
\draw[flow] (batch) -- (dag);
\draw[flow] (dag)   -- (gnn);
\draw[flow] (gnn)   -- (sch)
    node[midway, above]{$\hat{F}\!\in\!\mathbb{R}^{k\times D}$};
\draw[flow] (alpha) -- (sch);

% --- Fork from scheduler to three compile boxes --------------------------
\coordinate (fork) at ($(sch.east)+(4mm,0)$);
\draw[branch] (sch.east) -- (fork);
\draw[flow,   rounded corners=1.5pt] (fork) |- (c1.west);
\draw[flow]                          (fork) -- (c2.west);
\draw[flow,   rounded corners=1.5pt] (fork) |- (c3.west);

% --- Compile -> QPU per lane ---------------------------------------------
\draw[flow] (c1) -- (q1);
\draw[flow] (c2) -- (q2);
\draw[flow] (c3) -- (q3);



\end{tikzpicture}

